Immersed-Boundary Fluid-Structure Interaction of Membranes and Shells

This paper presents a general and robust method for the fluid-structure interaction of membranes and shells undergoing large displacement and large added-mass effects by coupling an immersed-boundary method with a shell finite-element model. The immersed boundary method can accurately simulate the fluid velocity and pressure induced by dynamic bodies undergoing large displacements using a computationally efficient pressure projection finite volume solver. The structural solver can be applied to bending and membrane-related problems, making our partitioned solver very general. We use a strongly-coupled algorithm that avoids the expensive computation of the inverse Jacobian within the root-finding iterations by constructing it from input-output pairs of the coupling variables from the previous time steps. Using two examples with large deformations and added mass contributions, we demonstrate that the resulting quasi-Newton scheme is stable, accurate, and computationally efficient.

==> Figures/Figure_1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41894686)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_1.pdf}}%
    \put(0.10095719,0.0533733){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_1.pdf}}%
    \put(0.17528288,0.0533733){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_1.pdf}}%
    \put(0.24960855,0.0533733){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_1.pdf}}%
    \put(0.32393425,0.0533733){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_1.pdf}}%
    \put(0.39825991,0.0533733){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_1.pdf}}%
    \put(0.47258558,0.0533733){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_1.pdf}}%
    \put(0.27010966,0.02044627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_1.pdf}}%
    \put(0.08643959,0.07244582){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_1.pdf}}%
    \put(0.08643959,0.10935355){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_1.pdf}}%
    \put(0.08643959,0.14626127){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_1.pdf}}%
    \put(0.08643959,0.183169){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_1.pdf}}%
    \put(0.08643959,0.22007672){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_1.pdf}}%
    \put(0.08643959,0.25698445){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_1.pdf}}%
    \put(0.08643959,0.29389217){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_1.pdf}}%
    \put(0.08643959,0.3307999){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.07\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure_1.pdf}}%
    \put(0.08643959,0.36770763){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure_1.pdf}}%
    \put(0.02391897,0.21355357){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{y}/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure_1.pdf}}%
    \put(0.0038936,0.39649696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure_1.pdf}}%
    \put(0.24034856,0.17771101){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Gordnier (2009)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure_1.pdf}}%
    \put(0.24034856,0.1514844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_x$ 32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure_1.pdf}}%
    \put(0.24034856,0.1252578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_x$ 64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figure_1.pdf}}%
    \put(0.56965106,0.05337333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figure_1.pdf}}%
    \put(0.75546524,0.05337333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figure_1.pdf}}%
    \put(0.94127949,0.05337333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figure_1.pdf}}%
    \put(0.53413875,0.07244582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figure_1.pdf}}%
    \put(0.53413875,0.22007672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figure_1.pdf}}%
    \put(0.53413875,0.36770763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figure_1.pdf}}%
    \put(0.51478847,0.22686512){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Error norm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figure_1.pdf}}%
    \put(0.49313544,0.39649696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Figure_1.pdf}}%
    \put(0.65675668,0.34483822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_2$-norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Figure_1.pdf}}%
    \put(0.65675668,0.31861161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_\infty$-norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Figure_1.pdf}}%
    \put(0.65675668,0.292385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1^{st}$ order\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Figure_1.pdf}}%
    \put(0.65675668,0.26615838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2^{nd}$ order\end{tabular}}}}%
    \put(0.68178259,0.02044627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta s=\Delta x = L/N_x$\end{tabular}}}}%
    \put(0.24034856,0.09741291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_x$ 128\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Figure_2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.06175124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54336238)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_2.pdf}}%
    \put(0.0890764,0.29107831){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_2.pdf}}%
    \put(0.18755925,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_2.pdf}}%
    \put(0.28604211,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_2.pdf}}%
    \put(0.38452495,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_2.pdf}}%
    \put(0.48300778,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_2.pdf}}%
    \put(0.07392706,0.31098075){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_2.pdf}}%
    \put(0.07392706,0.36022217){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_2.pdf}}%
    \put(0.07392706,0.4094636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_2.pdf}}%
    \put(0.07392706,0.45870503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_2.pdf}}%
    \put(0.07392706,0.50794645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_2.pdf}}%
    \put(0.01541276,0.40265659){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_2.pdf}}%
    \put(-0.00264265,0.5282956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_2.pdf}}%
    \put(0.60171923,0.29107831){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_2.pdf}}%
    \put(0.70020206,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_2.pdf}}%
    \put(0.7986849,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure_2.pdf}}%
    \put(0.89716781,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure_2.pdf}}%
    \put(0.99565065,0.29107831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure_2.pdf}}%
    \put(0.58656989,0.31098075){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure_2.pdf}}%
    \put(0.58656989,0.36022217){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure_2.pdf}}%
    \put(0.58656989,0.4094636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure_2.pdf}}%
    \put(0.58656989,0.45870503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figure_2.pdf}}%
    \put(0.58656989,0.50794645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figure_2.pdf}}%
    \put(0.50953405,0.5282956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figure_2.pdf}}%
    \put(0.0890764,0.02860286){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figure_2.pdf}}%
    \put(0.18755925,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figure_2.pdf}}%
    \put(0.28604211,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figure_2.pdf}}%
    \put(0.38452495,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figure_2.pdf}}%
    \put(0.48300778,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figure_2.pdf}}%
    \put(0.27215133,0.00123499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Figure_2.pdf}}%
    \put(0.07392706,0.04850528){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Figure_2.pdf}}%
    \put(0.07392706,0.0977467){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Figure_2.pdf}}%
    \put(0.07392706,0.14698815){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Figure_2.pdf}}%
    \put(0.07392706,0.19622957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Figure_2.pdf}}%
    \put(0.07392706,0.24547099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Figure_2.pdf}}%
    \put(0.01541276,0.14018113){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Figure_2.pdf}}%
    \put(-0.00124425,0.26582015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(c)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Figure_2.pdf}}%
    \put(0.60171923,0.02860286){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Figure_2.pdf}}%
    \put(0.70020206,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Figure_2.pdf}}%
    \put(0.7986849,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Figure_2.pdf}}%
    \put(0.89716781,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Figure_2.pdf}}%
    \put(0.99565065,0.02860286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Figure_2.pdf}}%
    \put(0.78479416,0.00123499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Figure_2.pdf}}%
    \put(0.58656989,0.04850528){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Figure_2.pdf}}%
    \put(0.58656989,0.0977467){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Figure_2.pdf}}%
    \put(0.58656989,0.14698815){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Figure_2.pdf}}%
    \put(0.58656989,0.19622957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Figure_2.pdf}}%
    \put(0.58656989,0.24547099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Figure_2.pdf}}%
    \put(0.50953405,0.26582015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Figure_3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.0191487bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43854134)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_3.pdf}}%
    \put(0.09574413,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_3.pdf}}%
    \put(0.18360228,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_3.pdf}}%
    \put(0.27146045,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_3.pdf}}%
    \put(0.35931862,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_3.pdf}}%
    \put(0.44717677,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_3.pdf}}%
    \put(0.53503492,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_3.pdf}}%
    \put(0.30156185,0.00122939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_3.pdf}}%
    \put(0.0806636,0.04828503){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_3.pdf}}%
    \put(0.0806636,0.11639561){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_3.pdf}}%
    \put(0.0806636,0.18450623){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_3.pdf}}%
    \put(0.0806636,0.25261685){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_3.pdf}}%
    \put(0.0806636,0.32072744){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_3.pdf}}%
    \put(0.0806636,0.38883805){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_3.pdf}}%
    \put(0.01770235,0.22276959){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{y}/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_3.pdf}}%
    \put(-0.00263064,0.42354298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure_3.pdf}}%
    \put(0.35251404,0.36856198){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Gordnier (2009)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure_3.pdf}}%
    \put(0.35251404,0.34131841){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Present\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure_3.pdf}}%
    \put(0.68036843,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure_3.pdf}}%
    \put(0.74186917,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure_3.pdf}}%
    \put(0.80336984,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure_3.pdf}}%
    \put(0.86487058,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figure_3.pdf}}%
    \put(0.92637131,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figure_3.pdf}}%
    \put(0.98787198,0.02847296){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figure_3.pdf}}%
    \put(0.82029252,0.00122939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figure_3.pdf}}%
    \put(0.6652879,0.38883805){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figure_3.pdf}}%
    \put(0.6652879,0.35099883){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figure_3.pdf}}%
    \put(0.6652879,0.3131596){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figure_3.pdf}}%
    \put(0.6652879,0.27532038){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figure_3.pdf}}%
    \put(0.6652879,0.23748115){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Figure_3.pdf}}%
    \put(0.6652879,0.19964192){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Figure_3.pdf}}%
    \put(0.6652879,0.16180269){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Figure_3.pdf}}%
    \put(0.6652879,0.12396346){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Figure_3.pdf}}%
    \put(0.6652879,0.08612423){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Figure_3.pdf}}%
    \put(0.6652879,0.04828503){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Figure_3.pdf}}%
    \put(0.58815386,0.22771499){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$\overline{C_p}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Figure_3.pdf}}%
    \put(0.5735913,0.42354298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
    \put(0.93840785,0.36856198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4^\circ$\end{tabular}}}}%
    \put(0.93840785,0.34131841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8^\circ$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Figure_3.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Figure_4.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.22764479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8483533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_4.pdf}}%
    \put(0.07324853,0.67135617){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_4.pdf}}%
    \put(0.07324853,0.73866538){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_4.pdf}}%
    \put(0.07324853,0.80597458){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_4.pdf}}%
    \put(0.03307431,0.74279477){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_4.pdf}}%
    \put(0.09814361,0.80786852){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}t: 302.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_4.pdf}}%
    \put(0.33340247,0.80786852){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}t: 303.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_4.pdf}}%
    \put(0.56866131,0.80786852){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}t: 304.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_4.pdf}}%
    \put(0.80392011,0.80786852){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}t: 306.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_4.pdf}}%
    \put(0.07324853,0.46859401){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_4.pdf}}%
    \put(0.07324853,0.5359032){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_4.pdf}}%
    \put(0.07324853,0.60321241){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_4.pdf}}%
    \put(0.03346562,0.52925373){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_4.pdf}}%
    \put(0.07324853,0.26583185){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_4.pdf}}%
    \put(0.07324853,0.33314104){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_4.pdf}}%
    \put(0.07324853,0.40045023){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure_4.pdf}}%
    \put(0.03346561,0.32649157){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure_4.pdf}}%
    \put(0.13852913,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure_4.pdf}}%
    \put(0.20583833,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure_4.pdf}}%
    \put(0.27314753,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure_4.pdf}}%
    \put(0.07324853,0.06306965){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure_4.pdf}}%
    \put(0.07324853,0.13037884){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figure_4.pdf}}%
    \put(0.07324853,0.1976881){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figure_4.pdf}}%
    \put(0.03346563,0.12372937){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figure_4.pdf}}%
    \put(0.37378797,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figure_4.pdf}}%
    \put(0.44109716,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figure_4.pdf}}%
    \put(0.50840639,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figure_4.pdf}}%
    \put(0.60904681,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figure_4.pdf}}%
    \put(0.676356,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figure_4.pdf}}%
    \put(0.74366526,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Figure_4.pdf}}%
    \put(0.84430564,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Figure_4.pdf}}%
    \put(0.91161483,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Figure_4.pdf}}%
    \put(0.97892409,0.02680056){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Figure_4.pdf}}%
    \put(0.40597353,0.00076468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.64138734,0.00076468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.87680118,0.00076468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(0.17055968,0.00076468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x/L$\end{tabular}}}}%
    \put(-0.00447134,0.22535054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d)$\end{tabular}}}}%
    \put(-0.00447134,0.4281127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(c)$\end{tabular}}}}%
    \put(-0.00447134,0.63087484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
    \put(-0.00447134,0.83363705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Figure_5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.94190871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39849363)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_5.pdf}}%
    \put(0.15252412,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_5.pdf}}%
    \put(0.21302852,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_5.pdf}}%
    \put(0.27353291,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_5.pdf}}%
    \put(0.33403733,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_5.pdf}}%
    \put(0.39454172,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_5.pdf}}%
    \put(0.45504612,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_5.pdf}}%
    \put(0.26745247,0.00137147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/Ca$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_5.pdf}}%
    \put(0.07697139,0.04818188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_5.pdf}}%
    \put(0.07697139,0.12760495){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_5.pdf}}%
    \put(0.07697139,0.20702802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_5.pdf}}%
    \put(0.07697139,0.28645108){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_5.pdf}}%
    \put(0.07697139,0.36587416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_5.pdf}}%
    \put(0.01685046,0.19961817){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_{\text{tip}}/L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_5.pdf}}%
    \put(0.12227192,0.35305493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.18882675,0.35305493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0.27958336,0.35305493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.41723088,0.35305493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_5.pdf}}%
    \put(0.11622147,0.24583378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figure_5.pdf}}%
    \put(0.19185198,0.16243955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(-0.00262502,0.38328748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figure_5.pdf}}%
    \put(0.66290542,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figure_5.pdf}}%
    \put(0.72340985,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figure_5.pdf}}%
    \put(0.78391421,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figure_5.pdf}}%
    \put(0.84441864,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figure_5.pdf}}%
    \put(0.904923,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figure_5.pdf}}%
    \put(0.96542743,0.02841213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Figure_5.pdf}}%
    \put(0.77783377,0.00137147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/Ca$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Figure_5.pdf}}%
    \put(0.5873527,0.04818188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Figure_5.pdf}}%
    \put(0.5873527,0.11172033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Figure_5.pdf}}%
    \put(0.5873527,0.17525878){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Figure_5.pdf}}%
    \put(0.5873527,0.23879724){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Figure_5.pdf}}%
    \put(0.5873527,0.3023357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Figure_5.pdf}}%
    \put(0.5873527,0.36587416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Figure_5.pdf}}%
    \put(0.5447862,0.21406457){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Peak Frequency\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Figure_5.pdf}}%
    \put(0.6326532,0.34749531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0.69920806,0.34749531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IV\end{tabular}}}}%
    \put(0.78996464,0.34749531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.9276122,0.34749531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Figure_5.pdf}}%
    \put(0.62660277,0.11875686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}II\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Figure_5.pdf}}%
    \put(0.70223331,0.07110303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}III\end{tabular}}}}%
    \put(0.50724695,0.3832513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

